Contextual Modal Types for Algebraic Effects and Handlers

Programming languages with algebraic effects often track the computations' effects using type-and-effect systems. In this paper, we propose to view an algebraic effect theory of a computation as a variable context; consequently, we propose to track algebraic effects of a computation with \emph{contextual modal types}. We develop ECMTT, a novel calculus which tracks algebraic effects by a contextualized variant of the modal $\Box$ (necessity) operator, that it inherits from Contextual Modal Type Theory (CMTT). Whereas type-and-effect systems add effect annotations on top of a prior programming language, the effect annotations in ECMTT are inherent to the language, as they are managed by programming constructs corresponding to the logical introduction and elimination forms for the $\Box$ modality. Thus, the type-and-effect system of ECMTT is actually just a type system. Our design obtains the properties of local soundness and completeness, and determines the operational semantics solely by $\beta$-reduction, as customary in other logic-based calculi. In this view, effect handlers arise naturally as a witness that one context (i.e., algebraic theory) can be reached from another, generalizing explicit substitutions from CMTT. To the best of our knowledge, ECMTT is the first system to relate algebraic effects to modal types. We also see it as a step towards providing a correspondence in the style of Curry and Howard that may transfer a number of results from the fields of modal logic and modal type theory to that of algebraic effects.

==> formal/compsub.tex <==
\begin{align*}
\substc{\ret{e}}{x}{c} &=~ \subst{c}{e}{x} 
\\
\substc{\sappl{s}{y}{c'}}{x}{c} &=~ \sappl{s}{y}{\substc{c'}{x}{c}}
%% &\\&
%% \substc{\tfix{f}{y}{A}{\Gamma}{c_1}{c_2}}{x}{c} ~=~ \tfix{f}{y}{A}{\Gamma}{c_1}{\substc{c_2}{x}{c}}
\\
\substc{\letbox{u}{e}{c'}}{x}{c} &=~ \letbox{u}{e}{\substc{c'}{x}{c}}
\end{align*}


==> formal/contsub.tex <==
\begin{align*}
\substkxy{(\ret{e})}{c}{k} &=~ \ret{e} 
\\
\substkxy{(\compappl{op}{e}{x'}{c'})}{c}{k} &=~
  \compappl{op}{e}{x'}{\substkxy{c'}{c}{k}}
\\
\substkxy{(\contappl{k}{e_1}{e_2}{x'}{c'})}{c}{k} &=~
\substc{\subst{\subst{c}{e_1}{x}}{e_2}{y}}{x'}{c'}
\\
\substkxy{(\contappl{k'}{e_1}{e_2}{x'}{c'})}{c}{k} &=~
 \contappl{k'}{e_1}{e_2}{x'}{\substkxy{c'}{c}{k}}
 \qquad
 \text{when $k \neq k'$}
\\
\substkxy{(\letboxu{e}{c'})}{c}{k} &=~ \letboxu{e}{\substkxy{c'}{c}{k}}
%% &\\&
%% \substkxy{(\tfix{f}{y}{A}{\Gamma}{c_1}{c_2})}{c}{k} =~ \tfix{f}{y}{A}{\Gamma}{c_1}{\substkxy{c_2}{c}{k}}
\\
\substkxy{(\happl{u}{\Theta}{h}{e}{x'}{c'})}{c}{k} &=~
  %\\
  \happl{u}{\Theta}{\substkxy{h}{c}{k}}{e}{x'}{\substkxy{c'}{c}{k}}
\\
&
\\
\substkxy{(\handbase{x'}{z}{c'})}{c}{k} &=~
  \handbase{x'}{z}{\substkxy{c'}{c}{k}}
\\
\substkxy{(\hextend{h}{\handoparr{op}{x'}{k'}{z}{c'}})}{c}{k} &=~
  \hextend{\substkxy{h}{c}{k}}{
    \handoparr{op}{x'}{k'}{z}{\substkxy{c'}{c}{k}}
  }
%% &\\&
%% \substkxy{(\hextend{h}{\handcontarr{k'}{y}{z}{c'}})}{c}{k} =~
%%   \hextend{\substkxy{h}{c}{k}}{
%%     \handcontarr{k}{y}{z}{\substkxy{c'}{c}{k}}
%%   }
\end{align*}


==> formal/extensions.tex <==
\begin{subfigure}{\textwidth}
\begin{align*}
e &\Coloneqq \dots \mid \teval{\Theta}{u} \mid \tfix{f}{x}{A}{\Psi}{c}{e}
\\
c &\Coloneqq \dots \mid \tfix{f}{x}{A}{\Psi}{c_1}{c_2}
\end{align*}
\Description{Syntax}
\caption{Syntax}
\end{subfigure}

\begin{subfigure}{\textwidth}
\begin{mathpar}
\inferrule*[right=eval]{
  (\mhypbind{u}{A}{\Psi}) \in \Delta
  \\
  \jdgmt{\Delta}{\cdot}{\hseqbind{\Theta}{A}{\Psi}{B}}
}{
  \pjdgmt{\Delta}{\teval{\Theta}{u}}{B}
}

\inferrule*[right=fix]{
  \jdgmt{
    \Delta, \tbind{f}{\funt{A}{\boxt{\Psi}{B}}}, \tbind{x}{A}
  }{\Psi}{\cbind{c}{B}}
  \\
  \pjdgmt{\Delta, \tbind{f}{\funt{A}{\boxt{\Psi}{B}}}}{e}{C}
}{
  \pjdgmt{\Delta}{\tfix{f}{x}{A}{\Psi}{c}{e}}{C}
}

\inferrule*[right=fix-comp]{
\jdgmt{
    \Delta, \tbind{f}{\funt{A}{\boxt{\Psi}{B}}}, \tbind{x}{A}
  }{\Psi}{\cbind{c_1}{B}}
  \\
  \jdgmt{\Delta, \tbind{f}{\funt{A}{\boxt{\Psi}{B}}}}{\Gamma}{\cbind{c_2}{C}}
}{
  \jdgmt{\Delta}{\Gamma}{\cbind{\tfix{f}{x}{A}{\Psi}{c_1}{c_2}}{C}}
}
\end{mathpar}
\Description{Typing}
\caption{Typing}
\end{subfigure}


\begin{subfigure}{\textwidth}
\[
\substm{(\teval{\Theta}{u})}{\Psi}{c}{u} =
\heval{{\hndlseq{c}{\substm{\Theta}{\Psi}{c}{u}}}}
\]
\begin{align*}
  \heval{\ret{e}} &= e
  \\
  \heval{\sappl{\shandle{u}{\Theta}{h}{e}}{x}{c}} &=
  \teval{\Theta, \hseqclause{h}{e}{x}{c}}{u}
  \\
  \heval{\letbox{u}{e}{c}} &= \letbox{u}{e}{\heval{c}}
\end{align*}
\Description{Modal substitution and evaluation definition}
\caption{Modal substitution and evaluation definition}
\end{subfigure}

\begin{subfigure}{\textwidth}
\begin{mathpar}
\inferrule{
}{
  \redrel{
    \tfix{f}{x}{A}{\Psi}{c}{e}
  }{
    \subst{e}{
      \lam{x}{A}{
        \tbox{\Psi}{
          \tfix{f}{x}{A}{\Psi}{
             c
          }{c}
        }
      }
    }{f}
  }
}

\inferrule{
}{
  \redrel{
    \tfix{f}{x}{A}{\Psi}{c_1}{c_2}
  }{
    \subst{c_2}{
      \lam{x}{A}{
        \tbox{\Psi}{
          \tfix{f}{x}{A}{\Psi}{
             c_1
          }{c_1}
        }
      }
    }{f}
  }
}
\end{mathpar}
\Description{Operational semantics for \texttt{let-fix}}
\caption{Operational semantics for \texttt{let-fix}}
\end{subfigure}


==> formal/handling.tex <==
\begin{align*}
\hndl{\ret{e'}}{h}{e} &=~ \subst{\subst{c}{e'}{x}}{e}{z}
  \quad\text{where}~\handbase{x}{z}{c} \in h
\\
\hndl{\compappl{\textit{op}}{e'}{y}{c'}}{h}{e} &=~
  \substk{\subst{\subst{c_{\textit{op}}}{e}{z}}{e'}{x'}}{y}{z'}{
    \hndl{c'}{h}{z'}
  }{k}
  \quad\text{where }
  (\handoparr{\textit{op}}{x'}{k}{z}{c_{\textit{op}}}) \in h
%% &\\&
%% \hndl{\contappl{k}{e'}{y'}{c'}}{h}{e} =~
%%   \substc{
%%     \subst{\subst{c_{k}}{e}{z}}{e'}{y}
%%   }{y'}{
%%     \hndl{c'}{h}{e}
%%   }
%%   %% &\\&
%%   %% \quad\quad\quad\quad
%%   \quad
%%   \text{where}~(\handcontarr{k}{y}{z}{c_{k}}) \in h
%% &\\&
%% \hndl{\tfix{f}{y}{A}{\Gamma}{c_1}{c_2}}{h}{e} =~
%%   \tfix{f}{y}{A}{\Gamma}{
%%     c_1
%%   }{
%%     \hndl{c_2}{h}{e}
%%   }
\\
\hndl{\letboxu{e'}{c'}}{h}{e} &=~
  \letboxu{e'}{\hndl{c'}{h}{e}} 
\\
\hndl{\happl{u}{\Theta}{h'}{e'}{x'}{c'}}{h}{e} &=~
  \happl{u}{
    \hseqextend{\Theta}{h'}{e'}{x'}{c'}
  }{h}{e}{x}{\ret{x}} 
\end{align*}


==> formal/handling_seq.tex <==
\begin{align*}
\hndlseq{c'}{\hseqbase{}} &=~ c' 
\\
\hndlseq{c'}{\hseqextend{\Theta}{h}{e}{x}{c}} &=~
\substc{\hndl{\hndlseq{c'}{\Theta}}{h}{e}}{x}{c}
\end{align*}


==> formal/incr_reduction.tex <==
\begin{align}
&
\letbox{u}{\appl{\mathit{incr_n}}{1}}{
  \shandlesimp{u}{\textit{handlerSt}}{0}
}
~
\reduces{\beta}\nonumber
\\
&
\qquad
\substm{
  (\sappl{
    \shandlesimp{u}{\textit{handlerSt}}{0}
  }{x'}{\ret{x'}})
}{\textit{St}}{
  \sappl{\sop{\textit{get}}{\tunit{}}}{y}{
    \sappl{\sop{\textit{set}}{(y + 1)}}{\_}{
      \ret{y}
    }
  }
}{u}\label{eq:incr_reduction_1}
\\
%&\nonumber
%\\
%&
%% \substm{
%%   (\sappl{
%%     \shandlesimp{u}{\textit{handlerSt}}{0}
%%   }{x'}{\ret{x'}})
%% }{
%%   \sappl{\sop{\textit{get}}{\tunit{}}}{y}{
%%     \sappl{\sop{\textit{set}}{(y + 1)}}{\_}{
%%       \ret{y}
%%     }
%%   }
%% }{u}\label{eq:incr_reduction_3}
%% \\
&
\quad
=
\substc{
  \hndl{
    \hndlseq{
      \sappl{\sop{\textit{get}}{\tunit{}}}{y}{
        \sappl{\sop{\textit{set}}{(y + 1)}}{\_}{
          \ret{y}
        }
      }
    }{
      \hseqbase{}
    }
  }{\textit{handlerSt}}{0}
}{x'}{
  \ret{x'}
}\label{eq:incr_reduction_4}
\\
&
\quad
=
\substc{
  \hndl{
    \sappl{\sop{\textit{get}}{\tunit{}}}{y}{
      \sappl{\sop{\textit{set}}{(y + 1)}}{\_}{
        \ret{y}
      }
    }
  }{\textit{handlerSt}}{0}
}{x'}{
  \ret{x'}
}\label{eq:incr_reduction_5}
\\
&
\quad
=
\substc{
  \ret{(0, 1)}
}{x'}{
  \ret{x'}
}
=
\ret{(0, 1)}\label{eq:incr_reduction_6}
\\
&\nonumber
\\
&
\hndl{
  \sappl{\sop{\textit{get}}{\tunit{}}}{y}{
    \sappl{\sop{\textit{set}}{(y + 1)}}{\_}{
      \ret{y}
    }
  }
}{\textit{handlerSt}}{0}\label{eq:incr_get_set_start}
\\
&
\quad
=
\substk{
  \subst{
    \subst{
      (\sappl{\sscont{k}{z}{z}}{x'}{\ret{x'}})
    }{0}{z}
  }{\tunit{}}{x}
}{y}{z'}{
  \hndl{
    \sappl{\sop{\textit{set}}{(y + 1)}}{\_}{
      \ret{y}
    }
  }{\textit{handlerSt}}{z'}
}{k}\label{eq:incr_get_set_unfold}
\\
&
\quad
=
\substk{
  (\sappl{\sscont{k}{0}{0}}{x'}{\ret{x'}})
}{y}{z'}{
  \ret{(y, y + 1)}
}{k}\label{eq:incr_get_k_red_1}
\\
&
\quad
=
\substc{
  \subst{
    \subst{
      (\ret{(y, y + 1)})
    }{0}{y}
  }{0}{z'}
}{x'}{\ret{x'}}
=
\substc{
  (\ret{(0, 0 + 1)})
}{x'}{\ret{x'}}\label{eq:incr_get_k_red_2}
\\
&
\quad
=
\subst{
  (\ret{x'})
}{(0, 0 + 1)}{x'}
=
\ret{(0, 0 + 1)}
=
\ret{(0, 1)}\label{eq:incr_get_set_end}
\\
&\nonumber
\\
&
\hndl{
  \sappl{\sop{\textit{set}}{(y + 1)}}{\_}{
    \ret{y}
  }
}{\textit{handlerSt}}{z'}\label{eq:incr_set_start}
\\
&
\quad
=
\substk{
  \subst{
    \subst{
      (\sappl{\sscont{k}{\tunit{}}{x}}{x'}{\ret{x'}})
    }{z'}{z}
  }{(y + 1)}{x}
}{\_}{z''}{
  \hndl{
    \ret{y}
  }{\textit{handlerSt}}{z''}
}{k}
\\
&
\quad
=
\substk{
  (\sappl{\sscont{k}{\tunit{}}{(y + 1)}}{x'}{\ret{x'}})
}{\_}{z''}{
  \ret{(y, z'')}
}{k}\label{eq:incr_set_k_red_1}
\\
&
\quad
=
\substc{
  \subst{
    (\ret{(y, z'')})
  }{(y + 1)}{z''}
}{x'}{\ret{x'}}
=
\substc{
  (\ret{(y, y + 1)})
}{x'}{\ret{x'}}\label{eq:incr_set_k_red_2}
\\
&
\quad
=
\subst{
  (\ret{x'})
}{
  (y, y + 1)
}{x'}
=
\ret{(y, y + 1)}\label{eq:incr_set_end}
\\
&\nonumber
\\
&
\hndl{
  \ret{y}
}{\textit{handlerSt}}{z''}
=
\subst{
  \subst{
    (\ret{(x, z)})
  }{y}{x}
}{z''}{z}
=
\ret{(y, z'')}\label{eq:incr_ret}
\end{align}


==> formal/language.tex <==
\begin{align*}
&\text{Modal context}&
  \Delta &\Coloneqq \ectxsym{} \mid \Delta, \mhypbind{u}{A}{\Psi} \mid \Delta, \tbind{x}{A}
\\
& \text{Effect context} & 
  \Gamma, \Psi &\Coloneqq \ectxsym{} \mid \Gamma, \chypbind{op}{A}{B} \mid \Gamma, \khypbind{k}{A}{S}{B}
\\
&\text{Types}&
A, B, C, D, S &\Coloneqq P \mid \funt{A}{B} \mid \boxt{\bctx}{A}
\\
&\text{Expressions}&
  e &\Coloneqq
  x
%  \mid \tunit{}
  \mid \lamx{A}{e}
  \mid \appl{e_1}{e_2}
%\\
%&&& ~\qquad {} 
  \mid \tbox{\Psi}{c}
  \mid \letboxu{e_1}{e_2}
\\
&\text{Computations}&
  c &\Coloneqq
  \ret{e}
  \mid \sappl{s}{x}{c}
  \mid \letboxu{e}{c}
\\
&\text{Statements}&
  s &\Coloneqq
  \sop{{op}}{e}
  \mid \sscont{k}{e_1}{e_2}
  \mid \shandle{u}{\Theta}{h}{e}
\\
&\text{Handlers}&
h &\Coloneqq \handbase{x}{z}{c}
          \mid \hextend{h}{\handoparr{op}{x}{k}{z}{c}}
\\
&\text{Handling sequences}&
\Theta &\Coloneqq \hseqbase{}
        \mid \hseqextend{\Theta}{h}{e}{x}{c}
\end{align*}
\vspace{-6mm}


==> formal/semantics_comp.tex <==
\begin{mathpar}
\inferrule{
  \redrel{e}{e'}
}{
  \redrel{\ret{e}}{\ret{e'}}
}

\inferrule{
  \redrel{e}{e'}
}{
  \redrel{
    \letbox{u}{e}{c}
  }{
    \letbox{u}{e'}{c}
  }
}
\quad
\inferrule{
}{
  \redrel{
    \letbox{u}{\tbox{\Psi}{c_1}}{c_2}
  }{
    \substm{c_2}{\Psi}{c_1}{u}
  }
}
\end{mathpar}

%% \[
%% \inferrule{
%% }{
%%   \redrel{
%%     \tfix{f}{x}{A}{\Gamma}{c_1}{c_2}
%%   }{
%%     \subst{c_2}{
%%       \lam{x}{A}{
%%         \tbox{\Gamma}{
%%           \tfix{f}{x'}{A}{\Gamma}{
%%             \subst{c_1}{x'}{x}
%%           }{c_1}
%%         }
%%       }
%%     }{f}
%%   }
%% }
%% \]


==> formal/semantics_exp.tex <==
\begin{mathpar}
\inferrule{
  \redrel{e_1}{e_1'}
}{
  \redrel{\appl{e_1}{e_2}}{\appl{e_1'}{e_2}}
}
\quad
\inferrule{
  \redrel{e_2}{e_2'}
}{
  \redrel{\appl{v}{e_2}}{\appl{v}{e_2'}}
}
\quad
\inferrule{
}{
  \redrel{\appl{(\lam{x}{A}{e})}{v}}{\subst{e}{v}{x}}
}

\inferrule{
\redrel{e_1}{e_1'}
}{
\redrel{\letbox{u}{e_1}{e_2}}{\letbox{u}{e_1'}{e_2}}
}
\quad
\inferrule{
}{
\redrel{\letbox{u}{\tbox{\Psi}{c}}{e}}{\substm{e}{\Psi}{c}{u}}
}
\end{mathpar}


==> formal/typing_cmtt.tex <==
\begin{align*}
&\text{Modal variable context}
  &\Delta &\Coloneqq \ectxsym{} \mid \Delta, \mhypbind{u}{A}{\bctx}
\\
&\text{Value variable context}
  &\Gamma, \Psi &\Coloneqq \ectxsym{} \mid \Gamma, \tbind{x}{A}
\end{align*}

\begin{mathpar}
\inferrule*[right=var]{
  \tbind{x}{A} \in \Gamma
}{
  \jdgmt{\Delta}{\Gamma}{\tbind{x}{A}}
}
\quad
\inferrule*[right=mvar]{
  \mhypbind{u}{A}{\Psi} \in \Delta
  \\
  \jdgmt{\Delta}{\Gamma}{\tbind{\sigma}{\Psi}}
}{
  \jdgmt{\Delta}{\Gamma}{\tbind{\mvar{u}{\sigma}}{A}}
}

\inferrule*[right=${\rightarrow}I$]{
  \jdgmt{\Delta}{\Gamma, \tbind{x}{A}}{\tbind{e}{B}}
}{
  \jdgmt{\Delta}{\Gamma}{\tbind{\lam{x}{A}{e}}{\funt{A}{B}}}
}
\quad
\inferrule*[right=${\rightarrow}E$]{
  \jdgmtsim{\tbind{e_1}{\funt{A}{B}}}
  \\
  \jdgmtsim{\tbind{e_2}{A}}
}{
  \jdgmtsim{\tbind{\appl{e_1}{e_2}}{B}}
}

\inferrule*[right=$\Box I$]{
  \jdgmt{\Delta}{\Psi}{\tbind{e}{A}}
}{
  \jdgmt{\Delta}{\Gamma}{\tbind{\tbox{\Psi}{e}}{\boxt{\Psi}{A}}}
}
\quad
\inferrule*[right=$\Box E$]{
  \jdgmt{\Delta}{\Gamma}{\tbind{e_1}{\boxt{\Psi}{A}}}
  \\
  \jdgmt{\Delta, \mhypbind{u}{A}{\Psi}}{\Gamma}{\tbind{e_2}{B}}
}{
  \jdgmt{\Delta}{\Gamma}{\tbind{\letbox{u}{e_1}{e_2}}{B}}
}

\inferrule*[right=esub]{
  \jdgmt{\Delta}{\Gamma}{\tbind{e_1}{A_1}}
  \quad \cdots \quad
  \jdgmt{\Delta}{\Gamma}{\tbind{e_n}{A_n}}
}{
  \jdgmt{\Delta}{\Gamma}{\tbind{
      (\esbind{e_1}{x_1}, \dots, \esbind{e_n}{x_n})
    }{
      \tbind{x_1}{A_1},
      \dots,
      \tbind{x_n}{A_n}
  }}
}
\end{mathpar}


==> formal/typing_lang.tex <==
\begin{mathpar}
\inferrule*[right=var]{
  \tbind{x}{A} \in \Delta
}{
  \pjdgmt{\Delta}{x}{A}
}

\inferrule*[right=op]{
  \chypbind{op}{A}{B} \in \Gamma
  \\
  \pjdgmt{\Delta}{e}{A}
}{
  \jdgmt{\Delta}{\Gamma}{\sbind{\sop{op}{e}}{B}}
}

\inferrule*[right=cont]{
  \khypbind{k}{A}{S}{B} \in \Gamma
  \\
  \pjdgmt{\Delta}{e_1}{A}
  \\
  \pjdgmt{\Delta}{e_2}{S}
}{
  \jdgmt{\Delta}{\Gamma}{\sbind{\sscont{k}{e_1}{e_2}}{B}}
}

\inferrule*[right=mvar]{
  \mhypbind{u}{A}{\Psi} \in \Delta
  \\
  \jdgmt{\Delta}{\Psi'}{\hseqbind{\Theta}{A}{\Psi}{B}}
  \\
  \jdgmt{\Delta}{\Gamma}{\hbind{h}{B}{\Psi'}{S}{C}}
  \\
  \pjdgmt{\Delta}{e}{S}
}{
  \jdgmt{\Delta}{\Gamma}{\sbind{\shandle{u}{\Theta}{h}{e}}{C}}
}

%\inferrule*[right=Unit]{ }{
%  \jdgmtsim{\tbind{\tunit{}}{\unitt{}}}
%}
%\\

\inferrule*[right=${\rightarrow}I$]{
  \pjdgmt{\Delta, \tbind{x}{A}}{e}{B}
}{
  \pjdgmt{\Delta}{\lam{x}{A}{e}}{\funt{A}{B}}
}
\quad
\inferrule*[right=${\rightarrow}E$]{
  \pjdgmtsim{e_1}{\funt{A}{B}}
  \\
  \pjdgmtsim{e_2}{A}
}{
  \pjdgmtsim{\appl{e_1}{e_2}}{B}
}

\inferrule*[right=$\Box I$]{
  \jdgmt{\Delta}{\Psi}{\cbind{c}{A}}
}{
  \pjdgmt{\Delta}{\tbox{\Psi}{c}}{\boxt{\Psi}{A}}
}
\quad
\inferrule*[right=$\Box E$]{
  \pjdgmt{\Delta}{e_1}{\boxt{\Psi}{A}}
  \\
  \pjdgmt{\Delta, \mhypbind{u}{A}{\Psi}}{e_2}{B}
}{
  \pjdgmt{\Delta}{\letboxu{e_1}{e_2}}{B}
}

\inferrule*[right=$\Box E$-comp]{
  \pjdgmt{\Delta}{e}{\boxt{\Psi}{A}}
  \\
  \jdgmt{\Delta, \mhypbind{u}{A}{\Psi}}{\Gamma}{\cbind{c}{B}}
}{
  \jdgmt{\Delta}{\Gamma}{\cbind{\letboxu{e}{c}}{B}}
}
\\
\inferrule*[right=ret]{
  \pjdgmtsim{e}{A}
}{
  \jdgmtsim{\cbind{\ret{e}}{A}}
}

\inferrule*[right=bind]{
  \jdgmt{\Delta}{\Gamma}{\sbind{s}{A}}
  \\
  \jdgmt{\Delta, \tbind{x}{A}}{\Gamma}{\cbind{c}{B}}
}{
  \jdgmt{\Delta}{\Gamma}{\cbind{\sappl{s}{x}{c}}{B}}
}

\inferrule*[right=reth]{
  \jdgmt{\Delta, \tbind{x}{A}, \tbind{z}{S}}{\Gamma}{
    \cbind{c}{C}
  }
}{
  \jdgmt{\Delta}{\Gamma}{
    \hbind{\handbase{x}{z}{c}}{A}{\ectxsym}{S}{C}
  }
}

%% \[
%% \inferrule*[right=h-cont]{
%%   \jdgmt{\Delta}{\Gamma}{\hbind{h}{\Gamma'}{C}{S}{C'}}
%%   \\
%%   \jdgmt{\Delta, \tbind{x}{A}, \tbind{z}{S}}{\Gamma}{
%%     \cbind{c}{B}
%%   }
%% }{
%%   \jdgmt{\Delta}{\Gamma}{\hbind{
%%       \hextend{h}{\handcontarr{k}{x}{z}{c}}
%%     }{C}{\Gamma', \khypbind{k}{A}{B}}{S}{C'}}
%% }
%% \]
\inferrule*[right=oph]{
  \jdgmt{\Delta}{\Gamma}{\hbind{h}{C}{\Psi}{S}{C'}}
  \\
  \jdgmt{
    \Delta, \tbind{x}{A}, \tbind{z}{S}
  }{
    \Gamma, \khypbind{k}{B}{S}{C'}
  }{
    \cbind{c}{C'}
  }
}{
  \jdgmt{\Delta}{\Gamma}{\hbind{
      \hextend{h}{\handoparr{op}{x}{k}{z}{c}}
    }{C}{\Psi, \chypbind{op}{A}{B}}{S}{C'}}
}

\inferrule*[right=emph]{\Psi' \subseteq \Psi}
{
  \jdgmt{\Delta}{\Psi}{\hseqbind{
      \hseqbase{}
    }{A}{\Psi'}{A}}
}

\inferrule*[right=seqh]{
  \jdgmt{\Delta}{\Psi'}{\hseqbind{\Theta}{A}{\Psi''}{B}}
  \\
  \jdgmt{\Delta}{\Psi}{\hbind{h}{B}{\Psi'}{S}{C}}
  \\
  \pjdgmt{\Delta}{e}{S}
  \\
  \jdgmt{\Delta, \tbind{x}{C}}{\Psi}{\cbind{c}{D}}
}{
  \jdgmt{\Delta}{\Psi}{\hseqbind{
      \hseqextend{\Theta}{h}{e}{x}{c}
    }{A}{\Psi''}{D}}
}
\end{mathpar}

